Quotient Algebra Partition and Cartan Decomposition for su(N) IV

Else from the quotient algebra partition considered in the preceding episodes, two kinds of partitions on unitary Lie algebras are created by nonabelian bi-subalgebras. It is of interest that there exists a partition duality between the two kinds of partitions. With an application of an appropriate coset rule, the two partitions return to a quotient algebra partition when the generating bi-subalgebra is abelian. Procedures are proposed to merge or detach a co-quotient algebra, which help deliver type-AIII Cartan decompositions of more varieties. In addition, every Cartan decomposition is obtainable from the quotient algebra partition of the highest rank. Of significance is the universality of the quotient algebra partition to classical and exceptional Lie algebras.

==> (inline-0) <==
\begin{array}{c}
 \mathfrak{C}_{[\mathbf{0}]}\\
 \\
 {\cal S}^{000}_{000},\hspace{2pt}{\cal S}^{001}_{000},\hspace{2pt}{\cal S}^{010}_{000},\hspace{2pt}{\cal S}^{011}_{000},
 \hspace{2pt}{\cal S}^{100}_{000},\hspace{2pt}{\cal S}^{101}_{000},\hspace{2pt}{\cal S}^{110}_{000},\hspace{2pt}{\cal S}^{111}_{000}
 \end{array}\]
 \[\begin{array}{ccccc}
 {W}(\mathfrak{B}_{001})
 &{\cal S}^{000}_{001},\hspace{2pt}{\cal S}^{010}_{001},\hspace{2pt}{\cal S}^{100}_{001},\hspace{2pt}{\cal S}^{110}_{001}
 &\hspace{20pt}
 &{\cal S}^{001}_{001},\hspace{2pt}{\cal S}^{011}_{001},\hspace{2pt}{\cal S}^{101}_{001},\hspace{2pt}{\cal S}^{111}_{001}
 &\hat{W}(\mathfrak{B}_{001})\\
 &&&&\\
 W(\mathfrak{B}_{010})
 &{\cal S}^{000}_{010},\hspace{2pt}{\cal S}^{001}_{010},\hspace{2pt}{\cal S}^{100}_{010},\hspace{2pt}{\cal S}^{101}_{010}
 &
 &{\cal S}^{010}_{010},\hspace{2pt}{\cal S}^{011}_{010},\hspace{2pt}{\cal S}^{110}_{010},\hspace{2pt}{\cal S}^{111}_{010}
 &\hat{W}(\mathfrak{B}_{010})\\
 &&&&\\
 W(\mathfrak{B}_{011})
 &{\cal S}^{000}_{011},\hspace{2pt}{\cal S}^{011}_{011},\hspace{2pt}{\cal S}^{100}_{011},\hspace{2pt}{\cal S}^{111}_{011}
 &
 &{\cal S}^{001}_{011},\hspace{2pt}{\cal S}^{010}_{011},\hspace{2pt}{\cal S}^{101}_{011},\hspace{2pt}{\cal S}^{110}_{011}
 &\hat{W}(\mathfrak{B}_{011})\\
 &&&&\\
 W(\mathfrak{B}_{100})
 &{\cal S}^{000}_{100},\hspace{2pt}{\cal S}^{001}_{100},\hspace{2pt}{\cal S}^{010}_{100},\hspace{2pt}{\cal S}^{011}_{100}
 &
 &{\cal S}^{100}_{100},\hspace{2pt}{\cal S}^{101}_{100},\hspace{2pt}{\cal S}^{110}_{100},\hspace{2pt}{\cal S}^{111}_{100}
 &\hat{W}(\mathfrak{B}_{100})\\
 &&&&\\
 W(\mathfrak{B}_{101})
 &{\cal S}^{000}_{101},\hspace{2pt}{\cal S}^{010}_{101},\hspace{2pt} {\cal S}^{101}_{101},\hspace{2pt}{\cal S}^{111}_{101}
 &
 &{\cal S}^{001}_{101},\hspace{2pt}{\cal S}^{011}_{101},\hspace{2pt} {\cal S}^{100}_{101},\hspace{2pt}{\cal S}^{110}_{101}
 &\hat{W}(\mathfrak{B}_{101})\\
 &&&&\\
 W(\mathfrak{B}_{110})
 &{\cal S}^{000}_{110},\hspace{2pt}{\cal S}^{001}_{110},\hspace{2pt} {\cal S}^{110}_{110},\hspace{2pt}{\cal S}^{111}_{110}
 &
 &{\cal S}^{010}_{110},\hspace{2pt}{\cal S}^{011}_{110},\hspace{2pt} {\cal S}^{100}_{110},\hspace{2pt}{\cal S}^{101}_{110}
 &\hat{W}(\mathfrak{B}_{110})\\
 &&&&\\
 W(\mathfrak{B}_{111})
 &{\cal S}^{000}_{111},\hspace{2pt}{\cal S}^{011}_{111},\hspace{2pt} {\cal S}^{101}_{111},\hspace{2pt}{\cal S}^{110}_{111}
 &
 &{\cal S}^{001}_{111},\hspace{2pt}{\cal S}^{010}_{111},\hspace{2pt} {\cal S}^{100}_{111},\hspace{2pt}{\cal S}^{111}_{111}
 &\hat{W}(\mathfrak{B}_{111})
 \end{array} \]
 \vspace{15pt}
 \[ \hspace{10pt}\begin{array}{ccc}
 \mathfrak{B}_{001}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{010}_{000},{\cal S}^{100}_{000},{\cal S}^{110}_{000}\hspace{2pt}\},
 &\hspace{10pt}
 &\mathfrak{B}_{100}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{001}_{000},{\cal S}^{010}_{000},{\cal S}^{011}_{000}\hspace{2pt}\},
 \\
 \\
 \mathfrak{B}_{010}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{001}_{000},{\cal S}^{100}_{000},{\cal S}^{101}_{000}\hspace{2pt}\},
 &
 &\mathfrak{B}_{101}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{010}_{000},{\cal S}^{101}_{000},{\cal S}^{111}_{000}\hspace{2pt}\},
 \\
 \\
 \mathfrak{B}_{011}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{011}_{000},{\cal S}^{100}_{000},{\cal S}^{111}_{000}\hspace{2pt}\},
 &
 &\mathfrak{B}_{110}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{001}_{000},{\cal S}^{110}_{000},{\cal S}^{111}_{000}\hspace{2pt}\},\\
 &&\\
 &&\mathfrak{B}_{111}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{011}_{000},{\cal S}^{101}_{000},{\cal S}^{110}_{000}\hspace{2pt}\}.
 \end{array}
\begin{array}{c}
   \mathfrak{B}^{[1]}_{intr}\\
   \\
   {\cal S}^{000}_{000},{\cal S}^{001}_{000},{\cal S}^{010}_{000},{\cal S}^{011}_{000}
   \end{array}\]
  \[\begin{array}{ccccc}
  \hspace{0pt}\mathfrak{B}^{[1,1]}_{intr}=\mathfrak{C}_{[\mathbf{0}]}-\mathfrak{B}^{[1]}_{intr}
  &{\cal S}^{100}_{000},{\cal S}^{101}_{000},{\cal S}^{110}_{000},{\cal S}^{111}_{000}&&\{0\}&\\
  \\
  {W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};0)
  &{\cal S}^{000}_{100},{\cal S}^{001}_{100},{\cal S}^{010}_{100},{\cal S}^{011}_{100}&&\{0\}&\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};0)\\
  &&&&\\
  {W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};1)&\{0\}&&{\cal S}^{100}_{100},{\cal S}^{101}_{100},{\cal S}^{110}_{100},{\cal S}^{111}_{100}&\hspace{0pt}\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};1)\\
  \\
  W(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};0)&{\cal S}^{000}_{001},{\cal S}^{010}_{001}
  &&{\cal S}^{001}_{001},{\cal S}^{011}_{001}&\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};0)\\
  \\
  W(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};1)&{\cal S}^{100}_{001},{\cal S}^{110}_{001}
  &&{\cal S}^{101}_{001},{\cal S}^{111}_{001}&\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};1)\\
  \\
  W(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};0)&{\cal S}^{000}_{101},{\cal S}^{010}_{101}
  &&{\cal S}^{001}_{101},{\cal S}^{011}_{101}&\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};0)\\
  &&&&\\
  W(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};1)&{\cal S}^{101}_{101},{\cal S}^{111}_{101}
  &&{\cal S}^{100}_{101},{\cal S}^{110}_{101}&\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};1)\\
  \\
  W(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};0)&{\cal S}^{000}_{010},{\cal S}^{001}_{010}
  &&{\cal S}^{010}_{010},{\cal S}^{011}_{010}&\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};0)\\
  \\
  W(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};1)&{\cal S}^{100}_{010},{\cal S}^{101}_{010}
  &&{\cal S}^{110}_{010},{\cal S}^{111}_{010}&\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};1)\\
  \\
  W(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};0)&{\cal S}^{000}_{110},{\cal S}^{001}_{110}
  &&{\cal S}^{010}_{110},{\cal S}^{011}_{110}&\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};0)\\
  \\
  W(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};1)&{\cal S}^{110}_{110},{\cal S}^{111}_{110}
  &&{\cal S}^{100}_{110},{\cal S}^{101}_{110}&\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};1)\\
  \\
  W(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};0)&{\cal S}^{000}_{011},{\cal S}^{011}_{011}
  &&{\cal S}^{001}_{011},{\cal S}^{010}_{011}&\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};0)\\
  \\
  W(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};1)&{\cal S}^{100}_{011},{\cal S}^{111}_{011}
  &&{\cal S}^{101}_{011},{\cal S}^{110}_{011}&\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};1)\\
  \\
  W(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};0)&{\cal S}^{000}_{111},{\cal S}^{011}_{111}
  &&{\cal S}^{001}_{111},{\cal S}^{010}_{111}&\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};0)\\
  \\
  W(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};1)&{\cal S}^{101}_{111},{\cal S}^{110}_{111}
  &&{\cal S}^{100}_{111},{\cal S}^{111}_{111}&\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};1)
 \end{array}
\begin{array}{c}
   \mathfrak{B}^{[1,1]}_{intr}\\
   \\
   {\cal S}^{100}_{000},{\cal S}^{101}_{000},{\cal S}^{110}_{000},{\cal S}^{111}_{000}
   \end{array}\]
  \[\begin{array}{ccccc}
  \mathfrak{B}^{[1]}_{intr}
  &{\cal S}^{000}_{000},{\cal S}^{001}_{000},{\cal S}^{010}_{000},{\cal S}^{011}_{000}&&\{0\}&\\
  \\
  W(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};0)&{\cal S}^{000}_{100},{\cal S}^{001}_{100},{\cal S}^{010}_{100},{\cal S}^{011}_{100}
  &&{\cal S}^{100}_{100},{\cal S}^{101}_{100},{\cal S}^{110}_{100},{\cal S}^{111}_{100}&\hspace{0pt}\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};1)\\
  \\
  {W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};1)
  &\{0\}&&\{0\}&\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};0)\\
  \\
  W(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};0)&{\cal S}^{000}_{001},{\cal S}^{010}_{001}
  &&{\cal S}^{101}_{001},{\cal S}^{111}_{001}&\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};1)\\
  \\
  W(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};1)&{\cal S}^{100}_{001},{\cal S}^{110}_{001}
  &&{\cal S}^{001}_{001},{\cal S}^{011}_{001}&\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};0)\\
  \\
  W(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};1)&{\cal S}^{101}_{101},{\cal S}^{111}_{101}
  &&{\cal S}^{001}_{101},{\cal S}^{011}_{101}&\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};0)\\
  \\
  W(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};0)&{\cal S}^{000}_{101},{\cal S}^{010}_{101}
  &&{\cal S}^{100}_{101},{\cal S}^{110}_{101}&\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};1)\\
  \\
  W(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};0)&{\cal S}^{000}_{010},{\cal S}^{001}_{010}
  &&{\cal S}^{110}_{010},{\cal S}^{111}_{010}&\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};1)\\
  \\
  W(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};1)&{\cal S}^{100}_{010},{\cal S}^{101}_{010}
  &&{\cal S}^{010}_{010},{\cal S}^{011}_{010}&\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};0)\\
  \\
  W(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};1)&{\cal S}^{110}_{110},{\cal S}^{111}_{110}
  &&{\cal S}^{010}_{110},{\cal S}^{011}_{110}&\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};0)\\
  \\
  W(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};0)&{\cal S}^{000}_{110},{\cal S}^{001}_{110}
  &&{\cal S}^{100}_{110},{\cal S}^{101}_{110}&\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};1)\\
  \\
  W(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};0)&{\cal S}^{000}_{011},{\cal S}^{011}_{011}
  &&{\cal S}^{101}_{011},{\cal S}^{110}_{011}&\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};1)\\
  \\
  W(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};1)&{\cal S}^{100}_{011},{\cal S}^{111}_{011}
  &&{\cal S}^{001}_{011},{\cal S}^{010}_{011}&\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};0)\\
  \\
  W(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};1)&{\cal S}^{101}_{111},{\cal S}^{110}_{111}
  &&{\cal S}^{001}_{111},{\cal S}^{010}_{111}&\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};0)\\
  \\
  W(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};0)&{\cal S}^{000}_{111},{\cal S}^{011}_{111}
  &&{\cal S}^{100}_{111},{\cal S}^{111}_{111}&\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};1)
 \end{array}
\begin{array}{c}
   \mathfrak{B}^{[1]}_{can}\\
   \\
   {\cal S}^{000}_{000},{\cal S}^{010}_{000},{\cal S}^{100}_{000},{\cal S}^{110}_{000}
   \end{array}\]
  \[\begin{array}{ccccc}
  \hspace{0pt}\mathfrak{B}^{[1,1]}_{can}
  &{\cal S}^{001}_{000},{\cal S}^{011}_{000},{\cal S}^{101}_{000},{\cal S}^{111}_{000}&&\{0\}&\\
  \\
  W(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{can};0)&{\cal S}^{000}_{001},{\cal S}^{010}_{001},{\cal S}^{100}_{001},{\cal S}^{110}_{001}
  &&\{0\} &\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{can};0)\\
  \\
  W(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{can};1)&\{0\}
  &&{\cal S}^{101}_{001},{\cal S}^{111}_{001},{\cal S}^{001}_{001},{\cal S}^{011}_{001}&\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{can};1)\\
  \\
  W(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{can};0)&{\cal S}^{000}_{010},{\cal S}^{100}_{010}
  &&{\cal S}^{010}_{010},{\cal S}^{110}_{010}&\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{can};0)\\
  \\
  W(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{can};1)&{\cal S}^{001}_{010},{\cal S}^{101}_{010}
  &&{\cal S}^{011}_{010},{\cal S}^{111}_{010}&\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{can};1)\\
  \\
  W(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{can};0)&{\cal S}^{000}_{011},{\cal S}^{100}_{011}
  &&{\cal S}^{010}_{011},{\cal S}^{110}_{011}&\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{can};0)\\
  \\
  W(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{can};1)&{\cal S}^{011}_{011},{\cal S}^{111}_{011}
  &&{\cal S}^{001}_{011},{\cal S}^{101}_{011}&\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{can};1)\\
  \\
  {W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{can};0)
  &{\cal S}^{000}_{100},{\cal S}^{010}_{100}&&{\cal S}^{100}_{100},{\cal S}^{110}_{100}&\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{can};0)\\
  &&&&\\
  {W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{can};1)&{\cal S}^{001}_{100},{\cal S}^{011}_{100}
  &&{\cal S}^{101}_{100},{\cal S}^{111}_{100}&\hspace{0pt}\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{can};1)\\
  \\
  W(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{can};0)&{\cal S}^{000}_{101},{\cal S}^{010}_{101}
  &&{\cal S}^{100}_{101},{\cal S}^{110}_{101}&\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{can};0)\\
  &&&&\\
  W(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{can};1)&{\cal S}^{101}_{101},{\cal S}^{111}_{101}
  &&{\cal S}^{100}_{101},{\cal S}^{110}_{101}&\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{can};1)\\
  \\

  W(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{can};0)&{\cal S}^{000}_{110},{\cal S}^{110}_{110}
  &&{\cal S}^{010}_{110},{\cal S}^{100}_{110}&\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{can};0)\\
  \\
  W(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{can};1)&{\cal S}^{001}_{110},{\cal S}^{111}_{110}
  &&{\cal S}^{011}_{110},{\cal S}^{101}_{110}&\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{can};1)\\
  \\
  W(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{can};0)&{\cal S}^{000}_{111},{\cal S}^{110}_{111}
  &&{\cal S}^{010}_{111},{\cal S}^{100}_{111}&\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{can};0)\\
  \\
  W(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{can};1)&{\cal S}^{011}_{111},{\cal S}^{101}_{111}
  &&{\cal S}^{001}_{111},{\cal S}^{111}_{111}&\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{can};1)
 \end{array}
\begin{array}{c}
   \mathfrak{B}^{[1,1]}_{can}\\
   \\
   {\cal S}^{001}_{000},{\cal S}^{011}_{000},{\cal S}^{101}_{000},{\cal S}^{111}_{000}
   \end{array}\]
  \[\begin{array}{ccccc}
  \hspace{0pt}\mathfrak{B}^{[1]}_{can}
  &{\cal S}^{000}_{000},{\cal S}^{010}_{000},{\cal S}^{100}_{000},{\cal S}^{110}_{000}&&\{0\}&\\
  \\
  W(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{can};0)&{\cal S}^{000}_{001},{\cal S}^{010}_{001},{\cal S}^{100}_{001},{\cal S}^{110}_{001}
  &&{\cal S}^{101}_{001},{\cal S}^{111}_{001},{\cal S}^{001}_{001},{\cal S}^{011}_{001}&\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{can};1)\\
  \\
  W(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{can};1)&\{0\}
  && \{0\}  &\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{can};0)\\
  \\
  W(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{can};0)&{\cal S}^{000}_{010},{\cal S}^{100}_{010}
  &&{\cal S}^{011}_{010},{\cal S}^{111}_{010}&\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{can};1)\\
  \\
  W(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{can};1)&{\cal S}^{001}_{010},{\cal S}^{101}_{010}
  &&{\cal S}^{010}_{010},{\cal S}^{110}_{010}&\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{can};0)\\
  \\
  W(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{can};1)&{\cal S}^{011}_{011},{\cal S}^{111}_{011}
  &&{\cal S}^{010}_{011},{\cal S}^{110}_{011}&\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{can};0)\\
  \\
  W(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{can};0)&{\cal S}^{000}_{011},{\cal S}^{100}_{011}
  &&{\cal S}^{001}_{011},{\cal S}^{101}_{011}&\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{can};1)\\
  \\
  {W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{can};0)
  &{\cal S}^{000}_{100},{\cal S}^{010}_{100}&&{\cal S}^{101}_{100},{\cal S}^{111}_{100}
  &\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{can};1)\\
  &&&&\\
  {W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{can};1)&{\cal S}^{001}_{100},{\cal S}^{011}_{100}
  &&{\cal S}^{100}_{100},{\cal S}^{110}_{100}&\hspace{0pt}\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{can};0)\\
  \\
  W(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{can};1)&{\cal S}^{101}_{101},{\cal S}^{111}_{101}
  &&{\cal S}^{100}_{101},{\cal S}^{110}_{101}&\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{can};0)\\
  &&&&\\
  W(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{can};0)&{\cal S}^{000}_{101},{\cal S}^{010}_{101}
  &&{\cal S}^{100}_{101},{\cal S}^{110}_{101}&\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{can};1)\\
  \\
  W(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{can};0)&{\cal S}^{000}_{110},{\cal S}^{110}_{110}
  &&{\cal S}^{011}_{110},{\cal S}^{101}_{110}&\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{can};1)\\
  \\
  W(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{can};1)&{\cal S}^{001}_{110},{\cal S}^{111}_{110}
  &&{\cal S}^{010}_{110},{\cal S}^{100}_{110}&\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{can};0)\\
  \\
  W(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{can};1)&{\cal S}^{011}_{111},{\cal S}^{101}_{111}
  &&{\cal S}^{010}_{111},{\cal S}^{100}_{111}&\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{can};0)\\
  \\
  W(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{can};0)&{\cal S}^{000}_{111},{\cal S}^{110}_{111}
  &&{\cal S}^{001}_{111},{\cal S}^{111}_{111}&\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{can};1)
 \end{array}
\begin{array}{c}
 \mathfrak{C}_{\rm III}\\
 \\
 {\cal S}^{000}_{000},\hspace{2pt}{\cal S}^{001}_{000},\hspace{2pt}{\cal S}^{010}_{000},\hspace{2pt}{\cal S}^{011}_{000},
 \hspace{2pt}{\cal S}^{100}_{100},\hspace{2pt}{\cal S}^{101}_{100},\hspace{2pt}{\cal S}^{110}_{100},\hspace{2pt}{\cal S}^{111}_{100}
 \end{array}\]
 \[\begin{array}{ccccc}
 W(\hat{\mathfrak{B}}_{100,100})
 &{\cal S}^{000}_{100},\hspace{2pt}{\cal S}^{001}_{100},\hspace{2pt} {\cal S}^{010}_{100},\hspace{2pt}{\cal S}^{011}_{100}
 &
 &{\cal S}^{100}_{000},\hspace{2pt}{\cal S}^{101}_{000},\hspace{2pt} {\cal S}^{110}_{000},\hspace{2pt}{\cal S}^{111}_{000}
 &\hat{W}(\hat{\mathfrak{B}}_{100,100})\\
 \\
 W(\hat{\mathfrak{B}}_{001,100})
 &{\cal S}^{000}_{001},\hspace{2pt}{\cal S}^{010}_{001},\hspace{2pt}{\cal S}^{100}_{101},\hspace{2pt}{\cal S}^{110}_{101}
 &\hspace{20pt}
 &{\cal S}^{001}_{001},\hspace{2pt}{\cal S}^{011}_{001},\hspace{2pt} {\cal S}^{101}_{101},\hspace{2pt}{\cal S}^{111}_{101}
 &\hat{W}(\hat{\mathfrak{B}}_{001,100})\\
 \\
 W(\hat{\mathfrak{B}}_{101,100})
 &{\cal S}^{101}_{001},\hspace{2pt}{\cal S}^{111}_{001},\hspace{2pt} {\cal S}^{000}_{101},\hspace{2pt}{\cal S}^{010}_{101}
 &
 &{\cal S}^{100}_{001},\hspace{2pt}{\cal S}^{110}_{001},\hspace{2pt}{\cal S}^{001}_{101},\hspace{2pt}{\cal S}^{011}_{101}
 &\hat{W}(\hat{\mathfrak{B}}_{101,100})\\
 \\
 W(\hat{\mathfrak{B}}_{010,100})
 &{\cal S}^{000}_{010},\hspace{2pt}{\cal S}^{001}_{010},\hspace{2pt} {\cal S}^{100}_{110},\hspace{2pt}{\cal S}^{101}_{110}
 &
 &{\cal S}^{010}_{010},\hspace{2pt}{\cal S}^{011}_{010},\hspace{2pt} {\cal S}^{110}_{110},\hspace{2pt}{\cal S}^{111}_{110}
 &\hat{W}(\hat{\mathfrak{B}}_{010,100})\\
 \\
 W(\hat{\mathfrak{B}}_{110,100})
 &{\cal S}^{110}_{010},\hspace{2pt}{\cal S}^{111}_{010},\hspace{2pt} {\cal S}^{000}_{110},\hspace{2pt}{\cal S}^{001}_{110}
 &
 &{\cal S}^{100}_{010},\hspace{2pt}{\cal S}^{101}_{010},\hspace{2pt} {\cal S}^{010}_{110},\hspace{2pt}{\cal S}^{011}_{110}
 &\hat{W}(\hat{\mathfrak{B}}_{110,100})\\
 \\
 W(\hat{\mathfrak{B}}_{011,100})
 &{\cal S}^{000}_{011},\hspace{2pt}{\cal S}^{011}_{011},\hspace{2pt} {\cal S}^{100}_{111},\hspace{2pt}{\cal S}^{111}_{111}
 &
 &{\cal S}^{001}_{011},\hspace{2pt}{\cal S}^{010}_{011},\hspace{2pt} {\cal S}^{101}_{111},\hspace{2pt}{\cal S}^{110}_{111}
 &\hat{W}(\hat{\mathfrak{B}}_{011,100})\\
 \\
 W(\hat{\mathfrak{B}}_{111,100})
 &{\cal S}^{101}_{011},\hspace{2pt}{\cal S}^{110}_{011},\hspace{2pt} {\cal S}^{000}_{111},\hspace{2pt}{\cal S}^{011}_{111}
 &
 &{\cal S}^{100}_{011},\hspace{2pt}{\cal S}^{111}_{011},\hspace{2pt} {\cal S}^{001}_{111},\hspace{2pt}{\cal S}^{010}_{111}
 &\hat{W}(\hat{\mathfrak{B}}_{111,100})
 \end{array} \]
 \vspace{15pt}
 \[\hspace{9pt}\begin{array}{ccc}
 \hspace{0pt}\hat{\mathfrak{B}}_{001,100}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{010}_{000},{\cal S}^{100}_{100},{\cal S}^{110}_{100}\hspace{2pt}\},
 &\hspace{10pt}
 &\hat{\mathfrak{B}}_{100,100}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{001}_{000},{\cal S}^{010}_{000},{\cal S}^{011}_{000}\hspace{2pt}\},
 \\
 \\
 \hat{\mathfrak{B}}_{010,100}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{001}_{000},{\cal S}^{100}_{100},{\cal S}^{101}_{100}\hspace{2pt}\},
 &
 &\hat{\mathfrak{B}}_{101,100}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{010}_{000},{\cal S}^{101}_{100},{\cal S}^{111}_{100}\hspace{2pt}\},
 \\
 \\
 \hat{\mathfrak{B}}_{011,100}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{011}_{000},{\cal S}^{100}_{100},{\cal S}^{111}_{100}\hspace{2pt}\},
 &
 &\hat{\mathfrak{B}}_{110,100}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{001}_{000},{\cal S}^{110}_{100},{\cal S}^{111}_{100}\hspace{2pt}\},
 \\
 \\
 &&\hat{\mathfrak{B}}_{111,100}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{011}_{000},{\cal S}^{101}_{100},{\cal S}^{110}_{100}\hspace{2pt}\}.
 \end{array}
\begin{array}{c}
   \hat{\mathfrak{B}}^{[1]}_{intr}\\
   \\
   {\cal S}^{000}_{000},{\cal S}^{001}_{000},{\cal S}^{010}_{000},{\cal S}^{011}_{000}
   \end{array}\]
  \[\begin{array}{cccc}
  \hat{\mathfrak{B}}^{[1,1]}_{intr}=\mathfrak{C}_{\rm III}-\hat{\mathfrak{B}}^{[1]}_{intr}
  &{\cal S}^{100}_{100},{\cal S}^{101}_{100},{\cal S}^{110}_{100},{\cal S}^{111}_{100}
  &\{0\}&\\
  \\
  {W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)
  &{\cal S}^{000}_{100},{\cal S}^{001}_{100},{\cal S}^{010}_{100},{\cal S}^{011}_{100}
  &\{0\}&\hat{W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)\\
  \\
  {W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)
  &\{0\}
  &{\cal S}^{100}_{000},{\cal S}^{101}_{000},{\cal S}^{110}_{000},{\cal S}^{111}_{000}&\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)\\
  \\
  {W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)&{\cal S}^{000}_{001},{\cal S}^{010}_{001}
  &{\cal S}^{001}_{001},{\cal S}^{011}_{001}&\hat{W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)\\
  \\
  {W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)&{\cal S}^{100}_{101},{\cal S}^{110}_{101}
  &{\cal S}^{101}_{101},{\cal S}^{111}_{101}&\hat{W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)\\
  \\
  {W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)&{\cal S}^{000}_{101},{\cal S}^{010}_{101}
  &{\cal S}^{001}_{101},{\cal S}^{011}_{101}&\hat{W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)\\
  \\
  {W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)&{\cal S}^{101}_{001},{\cal S}^{111}_{001}
  &{\cal S}^{100}_{001},{\cal S}^{110}_{001}&\hat{W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)\\
  \\
  {W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)&{\cal S}^{000}_{010},{\cal S}^{001}_{010}
  &{\cal S}^{010}_{010},{\cal S}^{011}_{010}&\hat{W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)\\
  \\
  {W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)&{\cal S}^{100}_{110},{\cal S}^{101}_{110}
  &{\cal S}^{110}_{110},{\cal S}^{111}_{110}&\hat{W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)\\
  \\
  {W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)&{\cal S}^{000}_{110},{\cal S}^{001}_{110}
  &{\cal S}^{010}_{110},{\cal S}^{011}_{110}&\hat{W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)\\
  \\
  {W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)&{\cal S}^{110}_{010},{\cal S}^{111}_{010}
  &{\cal S}^{100}_{010},{\cal S}^{101}_{010}&\hat{W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)\\
  \\
  {W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)&{\cal S}^{000}_{011},{\cal S}^{011}_{011}
  &{\cal S}^{001}_{011},{\cal S}^{010}_{011}&\hat{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)\\
  \\
  {W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)&{\cal S}^{101}_{111},{\cal S}^{110}_{111}
  &{\cal S}^{100}_{111},{\cal S}^{111}_{111}&\hat{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)\\
  \\
  {W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)&{\cal S}^{000}_{111},{\cal S}^{011}_{111}
  &{\cal S}^{001}_{111},{\cal S}^{010}_{111}&\hat{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)\\
  \\
  {W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)&{\cal S}^{101}_{011},{\cal S}^{110}_{011}
  &{\cal S}^{100}_{011},{\cal S}^{111}_{011}&\hat{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)
  \end{array}
\begin{array}{c}
   \hat{\mathfrak{B}}^{[1,1]}_{intr}\\
   \\
   {\cal S}^{100}_{100},{\cal S}^{101}_{100},{\cal S}^{110}_{100},{\cal S}^{111}_{100}
   \end{array}\]
  \[\begin{array}{cccc}
  \hat{\mathfrak{B}}^{[1]}_{intr}
  &{\cal S}^{000}_{000},{\cal S}^{001}_{000},{\cal S}^{010}_{000},{\cal S}^{011}_{000}
  &\{0\}&\\
  \\
  {W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)
  &{\cal S}^{000}_{100},{\cal S}^{001}_{100},{\cal S}^{010}_{100},{\cal S}^{011}_{100}
  &{\cal S}^{100}_{000},{\cal S}^{101}_{000},{\cal S}^{110}_{000},{\cal S}^{111}_{000}&\hat{W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)\\
  \\
  {W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)
  &\{0\}
  &\{0\}&\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)\\
  \\
  {W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)&{\cal S}^{000}_{001},{\cal S}^{010}_{001}
  &{\cal S}^{101}_{101},{\cal S}^{111}_{101}&\hat{W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)\\
  \\
  {W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)&{\cal S}^{100}_{101},{\cal S}^{110}_{101}
  &{\cal S}^{001}_{001},{\cal S}^{011}_{001}&\hat{W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)\\
  \\
  {W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)&{\cal S}^{101}_{001},{\cal S}^{111}_{001}
  &{\cal S}^{001}_{101},{\cal S}^{011}_{101}&\hat{W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)\\
  \\
  {W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)&{\cal S}^{000}_{101},{\cal S}^{010}_{101}
  &{\cal S}^{100}_{001},{\cal S}^{110}_{001}&\hat{W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)\\
  \\
  {W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)&{\cal S}^{000}_{010},{\cal S}^{001}_{010}
  &{\cal S}^{110}_{110},{\cal S}^{111}_{110}&\hat{W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)\\
  \\
  {W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)&{\cal S}^{100}_{110},{\cal S}^{101}_{110}
  &{\cal S}^{010}_{010},{\cal S}^{011}_{010}&\hat{W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)\\
  \\
  {W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)&{\cal S}^{110}_{010},{\cal S}^{111}_{010}
  &{\cal S}^{010}_{110},{\cal S}^{011}_{110}&\hat{W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)\\
  \\
  {W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)&{\cal S}^{000}_{110},{\cal S}^{001}_{110}
  &{\cal S}^{100}_{010},{\cal S}^{101}_{010}&\hat{W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)\\
  \\
  {W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)&{\cal S}^{000}_{011},{\cal S}^{011}_{011}
  &{\cal S}^{100}_{111},{\cal S}^{111}_{111}&\hat{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)\\
  \\
  {W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)&{\cal S}^{101}_{111},{\cal S}^{110}_{111}
  &{\cal S}^{001}_{011},{\cal S}^{010}_{011}&\hat{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)\\
  \\
  {W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)&{\cal S}^{101}_{011},{\cal S}^{110}_{011}
  &{\cal S}^{001}_{111},{\cal S}^{010}_{111}&\hat{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)\\
  \\
  {W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)&{\cal S}^{000}_{111},{\cal S}^{011}_{111}
  &{\cal S}^{100}_{011},{\cal S}^{111}_{011}&\hat{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)
 \end{array}
\begin{array}{c}
 \mathfrak{C}\\
 \\
 \hspace{20pt}{\cal S}^{000}_{000},\hspace{2pt}{\cal S}^{001}_{000},\hspace{2pt}{\cal S}^{010}_{010},\hspace{2pt}{\cal S}^{011}_{010},
 \hspace{2pt}{\cal S}^{100}_{100},\hspace{2pt}{\cal S}^{101}_{100},\hspace{2pt}{\cal S}^{110}_{110},\hspace{2pt}{\cal S}^{111}_{110}
 \end{array}\]
 \[\begin{array}{ccccc}
 W(\mathfrak{B}_{1})
 &{\cal S}^{100}_{000},\hspace{2pt}{\cal S}^{101}_{000},\hspace{2pt} {\cal S}^{110}_{010},\hspace{2pt}{\cal S}^{111}_{010}
 &
 &{\cal S}^{000}_{100},\hspace{2pt}{\cal S}^{001}_{100},\hspace{2pt} {\cal S}^{010}_{110},\hspace{2pt}{\cal S}^{011}_{110}
 &\hat{W}(\mathfrak{B}_{1})\\
 \\
 W(\mathfrak{B}_{2})
 &{\cal S}^{010}_{000},\hspace{2pt}{\cal S}^{011}_{000},\hspace{2pt}{\cal S}^{110}_{100},\hspace{2pt}{\cal S}^{111}_{100}
 &\hspace{20pt}
 &{\cal S}^{000}_{010},\hspace{2pt}{\cal S}^{001}_{010},\hspace{2pt} {\cal S}^{100}_{110},\hspace{2pt}{\cal S}^{101}_{110}
 &\hat{W}(\mathfrak{B}_{2})\\
 \\
 W(\mathfrak{B}_{3})
 &{\cal S}^{110}_{000},\hspace{2pt}{\cal S}^{111}_{000},\hspace{2pt}{\cal S}^{000}_{110},\hspace{2pt}{\cal S}^{001}_{110}
 &
 &{\cal S}^{100}_{010},\hspace{2pt}{\cal S}^{101}_{010},\hspace{2pt} {\cal S}^{010}_{100},\hspace{2pt}{\cal S}^{011}_{100}
 &\hat{W}(\mathfrak{B}_{3})\\
 \\
 W(\mathfrak{B}_{4})
 &{\cal S}^{000}_{001},\hspace{2pt}{\cal S}^{010}_{011},\hspace{2pt} {\cal S}^{100}_{101},\hspace{2pt}{\cal S}^{110}_{111}
 &
 &{\cal S}^{001}_{001},\hspace{2pt}{\cal S}^{011}_{011},\hspace{2pt} {\cal S}^{101}_{101},\hspace{2pt}{\cal S}^{111}_{111}
 &\hat{W}(\mathfrak{B}_{4})\\
 \\
 W(\mathfrak{B}_{5})
 &{\cal S}^{100}_{001},\hspace{2pt}{\cal S}^{110}_{011},\hspace{2pt} {\cal S}^{001}_{101},\hspace{2pt}{\cal S}^{011}_{111}
 &
 &{\cal S}^{101}_{001},\hspace{2pt}{\cal S}^{111}_{011},\hspace{2pt} {\cal S}^{000}_{101},\hspace{2pt}{\cal S}^{010}_{111}
 &\hat{W}(\mathfrak{B}_{5})\\
 \\
 W(\mathfrak{B}_{6})
 &{\cal S}^{010}_{001},\hspace{2pt}{\cal S}^{001}_{011},\hspace{2pt} {\cal S}^{110}_{101},\hspace{2pt}{\cal S}^{101}_{111}
 &
 &{\cal S}^{011}_{001},\hspace{2pt}{\cal S}^{000}_{011},\hspace{2pt} {\cal S}^{111}_{101},\hspace{2pt}{\cal S}^{100}_{111}
 &\hat{W}(\mathfrak{B}_{6})\\
 \\
 W(\mathfrak{B}_{7})
 &{\cal S}^{110}_{001},\hspace{2pt}{\cal S}^{101}_{011},\hspace{2pt} {\cal S}^{011}_{101},\hspace{2pt}{\cal S}^{000}_{111}
 &
 &{\cal S}^{111}_{001},\hspace{2pt}{\cal S}^{100}_{011},\hspace{2pt} {\cal S}^{010}_{101},\hspace{2pt}{\cal S}^{001}_{111}
 &\hat{W}(\mathfrak{B}_{7})
 \end{array} \]
 \vspace{15pt}
 \[ \hspace{10pt}\begin{array}{ccc}
 \mathfrak{B}_{1}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{001}_{000},{\cal S}^{010}_{010},{\cal S}^{011}_{010}\hspace{2pt}\},
 &\hspace{10pt}
 &\mathfrak{B}_{4}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{010}_{010},{\cal S}^{100}_{100},{\cal S}^{110}_{110}\hspace{2pt}\},
 \\
 \\
 \mathfrak{B}_{2}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{001}_{000},{\cal S}^{100}_{100},{\cal S}^{101}_{100}\hspace{2pt}\},
 &
 &
 \mathfrak{B}_{5}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{010}_{010},{\cal S}^{101}_{100},{\cal S}^{111}_{110}\hspace{2pt}\},
 \\
 \\
 \mathfrak{B}_{3}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{001}_{000},{\cal S}^{110}_{110},{\cal S}^{101}_{110}\hspace{2pt}\},
 &
 &
 \mathfrak{B}_{6}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{011}_{010},{\cal S}^{100}_{100},{\cal S}^{111}_{110}\hspace{2pt}\},
 \\
 \\
 &&
 \mathfrak{B}_{7}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{011}_{010},{\cal S}^{101}_{100},{\cal S}^{110}_{110}\hspace{2pt}\}.
 \end{array}
\begin{array}{c}
   \mathfrak{B}^{[1]}\\
   \\
   {\cal S}^{000}_{000},{\cal S}^{001}_{000},{\cal S}^{010}_{010},{\cal S}^{011}_{010}
   \end{array}\]
  \[\begin{array}{ccccc}
  \mathfrak{B}^{[1,1]}=\mathfrak{C}-\mathfrak{B}^{[1]}
  &{\cal S}^{100}_{100},{\cal S}^{101}_{100},{\cal S}^{110}_{110},{\cal S}^{111}_{110}&&\{0\}&\\
  \\
  {W}(\mathfrak{B}_1,\mathfrak{B}^{[1]};0)
  &{\cal S}^{100}_{000},{\cal S}^{101}_{000},{\cal S}^{110}_{010}\,{\cal S}^{111}_{010}&&\{0\}&\hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[1]};0)\\
  \\
  {W}(\mathfrak{B}_1,\mathfrak{B}^{[1]};1)&\{0\}&&{\cal S}^{000}_{100},{\cal S}^{001}_{100},{\cal S}^{010}_{110},{\cal S}^{011}_{110}&\hspace{0pt}\hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[1]};1)\\
  \\
  {W}(\mathfrak{B}_2,\mathfrak{B}^{[1]};0)&{\cal S}^{010}_{000},{\cal S}^{011}_{000}
  &&{\cal S}^{000}_{010},{\cal S}^{001}_{010}&\hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[1]};0)\\
  \\
  {W}(\mathfrak{B}_2,\mathfrak{B}^{[1]};1)&{\cal S}^{110}_{100},{\cal S}^{111}_{100}
  &&{\cal S}^{100}_{110},{\cal S}^{101}_{110}&\hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[1]};1)\\
  \\
  {W}(\mathfrak{B}_3,\mathfrak{B}^{[1]};0)&{\cal S}^{110}_{000},{\cal S}^{111}_{000}
  &&{\cal S}^{100}_{010},{\cal S}^{101}_{010}&\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[1]};0)\\
  \\
  {W}(\mathfrak{B}_3,\mathfrak{B}^{[1]};1)&{\cal S}^{001}_{110},{\cal S}^{011}_{110}
  &&{\cal S}^{001}_{100},{\cal S}^{010}_{100}&\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[1]};1)\\
  \\
  {W}(\mathfrak{B}_4,\mathfrak{B}^{[1]};0)&{\cal S}^{000}_{001},{\cal S}^{010}_{011}
  &&{\cal S}^{001}_{001},{\cal S}^{011}_{011}&\hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[1]};0)\\
  \\
  {W}(\mathfrak{B}_4,\mathfrak{B}^{[1]};1)&{\cal S}^{100}_{101},{\cal S}^{110}_{111}
  &&{\cal S}^{101}_{101},{\cal S}^{111}_{111}&\hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[1]};1)\\
  \\
  {W}(\mathfrak{B}_5,\mathfrak{B}^{[1]};0)&{\cal S}^{100}_{001},{\cal S}^{110}_{011}
  &&{\cal S}^{101}_{001},{\cal S}^{111}_{011}&\hat{W}(\mathfrak{B}_5,\mathfrak{B}^{[1]};0)\\
  \\
  {W}(\mathfrak{B}_5,\mathfrak{B}^{[1]};1)&{\cal S}^{001}_{101},{\cal S}^{011}_{111}
  &&{\cal S}^{000}_{101},{\cal S}^{010}_{111}&\hat{W}(\mathfrak{B}_5,\mathfrak{B}^{[1]};1)\\
  \\
  {W}(\mathfrak{B}_6,\mathfrak{B}^{[1]};0)&{\cal S}^{010}_{001},{\cal S}^{001}_{011}
  &&{\cal S}^{011}_{001},{\cal S}^{000}_{011}&\hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[1]};0)\\
  \\
  {W}(\mathfrak{B}_6,\mathfrak{B}^{[1]};1)&{\cal S}^{110}_{101},{\cal S}^{101}_{111}
  &&{\cal S}^{111}_{101},{\cal S}^{100}_{111}&\hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[1]};1)\\
  \\
  {W}(\mathfrak{B}_7,\mathfrak{B}^{[1]};0)&{\cal S}^{110}_{001},{\cal S}^{101}_{011}
  &&{\cal S}^{111}_{001},{\cal S}^{100}_{011}&\hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[1]};0)\\
  \\
  {W}(\mathfrak{B}_7,\mathfrak{B}^{[1]};1)&{\cal S}^{011}_{101},{\cal S}^{000}_{111}
  &&{\cal S}^{010}_{101},{\cal S}^{001}_{111}&\hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[1]};1)
 \end{array}
\begin{array}{c}
   \mathfrak{B}^{[1,1]}\\
   \\
   {\cal S}^{100}_{100},{\cal S}^{101}_{100},{\cal S}^{110}_{110},{\cal S}^{111}_{110}
   \end{array}\]
  \[\begin{array}{ccccc}
  \mathfrak{B}^{[1]}
  &{\cal S}^{000}_{000},{\cal S}^{001}_{000},{\cal S}^{010}_{010},{\cal S}^{011}_{010}
  &&\{0\}&\\
  \\
  {W}(\mathfrak{B}_1,\mathfrak{B}^{[1]};0)
  &{\cal S}^{100}_{000},{\cal S}^{101}_{000},{\cal S}^{110}_{010}\,{\cal S}^{111}_{010}
  &&
  {\cal S}^{000}_{100},{\cal S}^{001}_{100},{\cal S}^{010}_{110},{\cal S}^{011}_{110}&\hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[1]};1)\\
  \\
  {W}(\mathfrak{B}_1,\mathfrak{B}^{[1]};1)&\{0\}&&\{0\}&\hspace{0pt}\hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[1]};0)\\
  \\
  {W}(\mathfrak{B}_2,\mathfrak{B}^{[1]};0)&{\cal S}^{010}_{000},{\cal S}^{011}_{000}
  &&{\cal S}^{100}_{110},{\cal S}^{101}_{110}&\hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[1]};1)\\
  \\
  {W}(\mathfrak{B}_2,\mathfrak{B}^{[1]};1)&{\cal S}^{110}_{100},{\cal S}^{111}_{100}
  &&{\cal S}^{000}_{010},{\cal S}^{001}_{010}&\hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[1]};0)\\
  \\
  {W}(\mathfrak{B}_3,\mathfrak{B}^{[1]};1)&{\cal S}^{001}_{110},{\cal S}^{011}_{110}
  &&{\cal S}^{100}_{010},{\cal S}^{101}_{010}&\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[1]};0)\\
  \\
  {W}(\mathfrak{B}_3,\mathfrak{B}^{[1]};0)&{\cal S}^{110}_{000},{\cal S}^{111}_{000}
  &&{\cal S}^{001}_{100},{\cal S}^{010}_{100}&\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[1]};1)\\
  \\
  {W}(\mathfrak{B}_4,\mathfrak{B}^{[1]};0)&{\cal S}^{000}_{001},{\cal S}^{010}_{011}
  &&{\cal S}^{101}_{101},{\cal S}^{111}_{111}&\hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[1]};1)\\
  \\
  {W}(\mathfrak{B}_4,\mathfrak{B}^{[1]};1)&{\cal S}^{100}_{101},{\cal S}^{110}_{111}
  &&{\cal S}^{001}_{001},{\cal S}^{011}_{011}&\hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[1]};0)\\
  \\
  {W}(\mathfrak{B}_5,\mathfrak{B}^{[1]};1)&{\cal S}^{001}_{101},{\cal S}^{011}_{111}
  &&{\cal S}^{101}_{001},{\cal S}^{111}_{011}&\hat{W}(\mathfrak{B}_5,\mathfrak{B}^{[1]};0)\\
  \\
  {W}(\mathfrak{B}_5,\mathfrak{B}^{[1]};0)&{\cal S}^{100}_{001},{\cal S}^{110}_{011}
  &&{\cal S}^{000}_{101},{\cal S}^{010}_{111}&\hat{W}(\mathfrak{B}_5,\mathfrak{B}^{[1]};1)\\
  \\
  {W}(\mathfrak{B}_6,\mathfrak{B}^{[1]};0)&{\cal S}^{010}_{001},{\cal S}^{001}_{011}
  &&{\cal S}^{111}_{101},{\cal S}^{100}_{111}&\hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[1]};1)\\
  \\
  {W}(\mathfrak{B}_6,\mathfrak{B}^{[1]};1)&{\cal S}^{110}_{101},{\cal S}^{101}_{111}
  &&{\cal S}^{011}_{001},{\cal S}^{000}_{011}&\hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[1]};0)\\
  \\
  {W}(\mathfrak{B}_7,\mathfrak{B}^{[1]};1)&{\cal S}^{011}_{101},{\cal S}^{000}_{111}
  &&{\cal S}^{111}_{001},{\cal S}^{100}_{011}&\hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[1]};0)\\
  \\
  {W}(\mathfrak{B}_7,\mathfrak{B}^{[1]};0)&{\cal S}^{110}_{001},{\cal S}^{101}_{011}
  &&{\cal S}^{010}_{101},{\cal S}^{001}_{111}&\hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[1]};1)
 \end{array}
\begin{array}{c}
 \begin{array}{c}
 \hat{W}(\mathfrak{B}_{100})\\
 \hat{\lambda}_{15},\hat{\lambda}_{26},\hat{\lambda}_{37},\hat{\lambda}_{48}
 \end{array}
 \\
 \\
 \begin{array}{cccccc}
 &&\mathfrak{C}_{[\mathbf 0]}&
       &\lambda_{15},\lambda_{26},\lambda_{37},\lambda_{48}&{W}(\mathfrak{B}_{100})\\
 &&&&&\\
 &\hat{W}(\mathfrak{B}_{101})&\hat{\lambda}_{16},\hat{\lambda}_{25},\hat{\lambda}_{38},\hat{\lambda}_{47}&
       &\hat{\lambda}_{12},\hat{\lambda}_{34},\hat{\lambda}_{56},\hat{\lambda}_{78}&\hat{W}(\mathfrak{B}_{001})\\
 &&&&&\\
 &{W}(\mathfrak{B}_{001})&\lambda_{12},\lambda_{34},\lambda_{56},\lambda_{78}&
       &\lambda_{16},\lambda_{25},\lambda_{38},\lambda_{47}&{W}(\mathfrak{B}_{101})\\
 &&&&&\\
 &\hat{W}(\mathfrak{B}_{110})&\hat{\lambda}_{17},\hat{\lambda}_{28},\hat{\lambda}_{35},\hat{\lambda}_{46}&
       &\hat{\lambda}_{13},\hat{\lambda}_{24},\hat{\lambda}_{57},\hat{\lambda}_{68}&\hat{W}(\mathfrak{B}_{010})\\
 &&&&&\\
 &{W}(\mathfrak{B}_{010})&\lambda_{13},\lambda_{24},\lambda_{57},\lambda_{68}
       &&\lambda_{17},\lambda_{28},\lambda_{35},\lambda_{46}&{W}(\mathfrak{B}_{110})\\
 &&&&&\\
 &\hat{W}(\mathfrak{B}_{111})&\hat{\lambda}_{18},\hat{\lambda}_{27},\hat{\lambda}_{36},\hat{\lambda}_{45}
       &&\hat{\lambda}_{14},\hat{\lambda}_{23},\hat{\lambda}_{58},\hat{\lambda}_{67}&\hat{W}(\mathfrak{B}_{011})\\
 &&&&&\\
 &{W}(\mathfrak{B}_{011})&\lambda_{14},\lambda_{23},\lambda_{58},\lambda_{67}
       &&\lambda_{18},\lambda_{27},\lambda_{36},\lambda_{45}&{W}(\mathfrak{B}_{111})
 \end{array}
 \end{array}
\begin{array}{c}
 \begin{array}{c}
 \hat{W}(\mathfrak{B}_{100};0)\\
 \hat{\lambda}_{15},\hat{\lambda}_{26},\hat{\lambda}_{37}
 \end{array}
 \\
 \\
 \begin{array}{cccccc}
 &&\mathfrak{C}_{[\mathbf 0]}&&\lambda_{15},\lambda_{26},\lambda_{37}&{W}(\mathfrak{B}_{100};0)\\
 &&&&&\\
 &\hat{W}(\mathfrak{B}_{101};0)&\hat{\lambda}_{16},\hat{\lambda}_{25},\hat{\lambda}_{38}
 &&\hat{\lambda}_{12},\hat{\lambda}_{56},\hat{\lambda}_{78}&\hat{W}(\mathfrak{B}_{001};0)\\
 &&&&&\\
 &{W}(\mathfrak{B}_{001};0)&\lambda_{12},\lambda_{56},\lambda_{78}
 &&\lambda_{16},\lambda_{25},\lambda_{38}&{W}(\mathfrak{B}_{101};0)\\
 &&&&&\\
 &\hat{W}(\mathfrak{B}_{110};0)&\hat{\lambda}_{17},\hat{\lambda}_{28},\hat{\lambda}_{35}
 &&\hat{\lambda}_{13},\hat{\lambda}_{57},\hat{\lambda}_{68}&\hat{W}(\mathfrak{B}_{010};0)\\
 &&&&&\\
 &{W}(\mathfrak{B}_{010};0)&\lambda_{13},\lambda_{57},\lambda_{68}
 &&\lambda_{17},\lambda_{28},\lambda_{35}&{W}(\mathfrak{B}_{110};0)\\
 &&&&&\\
 &\hat{W}(\mathfrak{B}_{111};0)&\hat{\lambda}_{18},\hat{\lambda}_{27},\hat{\lambda}_{36}
 &&\hat{\lambda}_{23},\hat{\lambda}_{58},\hat{\lambda}_{67}&\hat{W}(\mathfrak{B}_{011};0)\\
 &&&&&\\
 &{W}(\mathfrak{B}_{011};0)&\lambda_{23},\lambda_{58},\lambda_{67}
 &&\lambda_{18},\lambda_{27},\lambda_{36}&{W}(\mathfrak{B}_{111};0)\\
 &&&&&\\
 &\hat{W}(\mathfrak{B}_{100};1)&\hat{\lambda}_{48}
 &&\{0\}&\\
 &&&&&\\
 &&\{0\}
 &&\lambda_{48}&{W}(\mathfrak{B}_{100};1)\\
 &&&&&\\
 &\hat{W}(\mathfrak{B}_{101};1)&\hat{\lambda}_{47}
 &&\hat{\lambda}_{34}&\hat{W}(\mathfrak{B}_{001};1)\\
 &&&&&\\
 &{W}(\mathfrak{B}_{001};1)&\lambda_{34}
 &&\lambda_{47}&{W}(\mathfrak{B}_{101};1)\\
 &&&&&\\
 &\hat{W}(\mathfrak{B}_{110};1)&\hat{\lambda}_{46}
 &&\hat{\lambda}_{24}&\hat{W}(\mathfrak{B}_{010};1)\\
 &&&&&\\
 &{W}(\mathfrak{B}_{010};1)&\lambda_{24}
 &&\lambda_{46}&{W}(\mathfrak{B}_{110};1)\\
 &&&&&\\
 &\hat{W}(\mathfrak{B}_{111};1)&\hat{\lambda}_{45}
 &&\hat{\lambda}_{14}&\hat{W}(\mathfrak{B}_{011};1)\\
 &&&&&\\
 &{W}(\mathfrak{B}_{011};1)&\lambda_{14}
 &&\lambda_{45}&{W}(\mathfrak{B}_{111};1)\\
 \end{array}
 \end{array}
\begin{array}{c}
 \begin{array}{c}
 \hat{W}(\mathfrak{B}_{100};0)\\
 \hat{\lambda}_{15},\hat{\lambda}_{26}
 \end{array}
 \\
 \\
 \begin{array}{cccccc}
 &&\mathfrak{C}_{[\mathbf 0]}&&\lambda_{15},\lambda_{26}&{W}(\mathfrak{B}_{100};0)\\
 &&&&&\\
 &\hat{W}(\mathfrak{B}_{101};0)&\hat{\lambda}_{16},\hat{\lambda}_{25}
 &&\hat{\lambda}_{12},\hat{\lambda}_{34},\hat{\lambda}_{56},\hat{\lambda}_{78}&\hat{W}(\mathfrak{B}_{001};0)\\
 &&&&&\\
 &{W}(\mathfrak{B}_{001};0)&\lambda_{12},\lambda_{34},\lambda_{56},\lambda_{78}
 &&\lambda_{16},\lambda_{25}&{W}(\mathfrak{B}_{101};0)\\
 &&&&&\\
 &\hat{W}(\mathfrak{B}_{110};0)&\hat{\lambda}_{17},\hat{\lambda}_{28}
 &&\hat{\lambda}_{57},\hat{\lambda}_{68}&\hat{W}(\mathfrak{B}_{010};0)\\
 &&&&&\\
 &{W}(\mathfrak{B}_{010};0)&\lambda_{57},\lambda_{68}
 &&\lambda_{17},\lambda_{28}&{W}(\mathfrak{B}_{110};0)\\
 &&&&&\\
 &\hat{W}(\mathfrak{B}_{111};0)&\hat{\lambda}_{18},\hat{\lambda}_{27}
 &&\hat{\lambda}_{58},\hat{\lambda}_{67}&\hat{W}(\mathfrak{B}_{011};0)\\
 &&&&&\\
 &{W}(\mathfrak{B}_{011};0)&\lambda_{58},\lambda_{67}
 &&\lambda_{18},\lambda_{27}&{W}(\mathfrak{B}_{111};0)\\
 &&&&&\\
 &\hat{W}(\mathfrak{B}_{100};1)&\hat{\lambda}_{37},\hat{\lambda}_{48}
 &&\{0\}&\\
 &&&&&\\
 &&\{0\}
 &&\lambda_{37},\lambda_{48}&{W}(\mathfrak{B}_{100};1)\\
 &&&&&\\
 &\hat{W}(\mathfrak{B}_{101};1)&\hat{\lambda}_{38},\hat{\lambda}_{47}
 &&\{0\}&\hat{W}(\mathfrak{B}_{001};1)\\
 &&&&&\\
 &{W}(\mathfrak{B}_{001};1)&\{0\}
 &&\lambda_{38},\lambda_{47}&{W}(\mathfrak{B}_{101};1)\\
 &&&&&\\
 &\hat{W}(\mathfrak{B}_{110};1)&\hat{\lambda}_{35},\hat{\lambda}_{46}
 &&\hat{\lambda}_{13},\hat{\lambda}_{24}&\hat{W}(\mathfrak{B}_{010};1)\\
 &&&&&\\
 &{W}(\mathfrak{B}_{010};1)&\lambda_{13},\lambda_{24}
 &&\lambda_{35},\lambda_{46}&{W}(\mathfrak{B}_{110};1)\\
 &&&&&\\
 &\hat{W}(\mathfrak{B}_{111};1)&\hat{\lambda}_{36},\hat{\lambda}_{45}
 &&\hat{\lambda}_{14},\hat{\lambda}_{23}&\hat{W}(\mathfrak{B}_{011};1)\\
 &&&&&\\
 &{W}(\mathfrak{B}_{011};1)&\lambda_{14},\lambda_{23}
 &&\lambda_{36},\lambda_{45}&{W}(\mathfrak{B}_{111};1)\\
 \end{array}
 \end{array}
\begin{array}{c}
 \begin{array}{c}
 \hat{W}(\mathfrak{B}_{100};0)\\
 \hat{\lambda}_{15}
 \end{array}
 \\
 \\
 \begin{array}{cccccc}
 &&\mathfrak{C}_{[\mathbf 0]}&&\lambda_{15}&{W}(\mathfrak{B}_{100};0)\\
 &&&&&\\
 &\hat{W}(\mathfrak{B}_{101};0)&\hat{\lambda}_{16}
 &&\hat{\lambda}_{34},\hat{\lambda}_{56},\hat{\lambda}_{78}&\hat{W}(\mathfrak{B}_{001};0)\\
 &&&&&\\
 &{W}(\mathfrak{B}_{001};0)&\lambda_{34},\lambda_{56},\lambda_{78}
 &&\lambda_{16}&{W}(\mathfrak{B}_{101};0)\\
 &&&&&\\
 &\hat{W}(\mathfrak{B}_{110};0)&\hat{\lambda}_{17}
 &&\hat{\lambda}_{24},\hat{\lambda}_{57},\hat{\lambda}_{68}&\hat{W}(\mathfrak{B}_{010};0)\\
 &&&&&\\
 &{W}(\mathfrak{B}_{010};0)&\lambda_{24},\lambda_{57},\lambda_{68}
 &&\lambda_{17}&{W}(\mathfrak{B}_{110};0)\\
 &&&&&\\
 &\hat{W}(\mathfrak{B}_{111};0)&\hat{\lambda}_{18}
 &&\hat{\lambda}_{23},\hat{\lambda}_{58},\hat{\lambda}_{67}&\hat{W}(\mathfrak{B}_{011};0)\\
 &&&&&\\
 &{W}(\mathfrak{B}_{011};0)&\lambda_{23},\lambda_{58},\lambda_{67}
 &&\lambda_{18}&{W}(\mathfrak{B}_{111};0)\\
 &&&&&\\
 &\hat{W}(\mathfrak{B}_{100};1)&\hat{\lambda}_{26},\hat{\lambda}_{37},\hat{\lambda}_{48}
 &&\{0\}&\\
 &&&&&\\
 &&\{0\}
 &&\lambda_{26},\lambda_{37},\lambda_{48}&{W}(\mathfrak{B}_{100};1)\\
 &&&&&\\
 &\hat{W}(\mathfrak{B}_{101};1)&\hat{\lambda}_{25},\hat{\lambda}_{38},\hat{\lambda}_{47}
 &&\hat{\lambda}_{12}&\hat{W}(\mathfrak{B}_{001};1)\\
 &&&&&\\
 &{W}(\mathfrak{B}_{001};1)&\lambda_{12},
 &&\lambda_{25},\lambda_{38},\lambda_{47}&{W}(\mathfrak{B}_{101};1)\\
 &&&&&\\
 &\hat{W}(\mathfrak{B}_{110};1)&\hat{\lambda}_{28},\hat{\lambda}_{35},\hat{\lambda}_{46}
 &&\hat{\lambda}_{13}&\hat{W}(\mathfrak{B}_{010};1)\\
 &&&&&\\
 &{W}(\mathfrak{B}_{010};1)&\lambda_{13}
 &&\lambda_{28},\lambda_{35},\lambda_{46}&{W}(\mathfrak{B}_{110};1)\\
 &&&&&\\
 &\hat{W}(\mathfrak{B}_{111};1)&\hat{\lambda}_{27},\hat{\lambda}_{36},\hat{\lambda}_{45}
 &&\hat{\lambda}_{14}&\hat{W}(\mathfrak{B}_{011};1)\\
 &&&&&\\
 &{W}(\mathfrak{B}_{011};1)&\lambda_{14}
 &&\lambda_{27},\lambda_{36},\lambda_{45}&{W}(\mathfrak{B}_{111};1)\\
 \end{array}
 \end{array}
\begin{array}{c}
   \hspace{-400pt}(a)\\
   \hspace{0pt}
   \begin{array}{cc}
   \begin{array}{c}
   \hspace{-148pt}\hat{\mathfrak{t}}_{\hspace{1pt}{\rm II}}=\\
   \hspace{-148pt}\{\hspace{2pt}\mathfrak{B}^{[1,1]}_{intr},\\
   \hspace{0pt}\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};1),\\
   \hspace{0pt}\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};1),\\
   \hspace{0pt}\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};1),\\
   \hspace{0pt}{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};1),\\
   \hspace{0pt}{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};1),\\
   \hspace{0pt}{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};1),\\
   \hspace{4pt}{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};1)\hspace{2pt}\}
   \end{array}
   &
   \begin{array}{c}
   \hspace{-148pt}\hat{\mathfrak{p}}_{\hspace{1pt}{\rm II}}=\\
   \hspace{-148pt}\{\hspace{2pt}\mathfrak{B}^{[1]}_{intr},\\
   \hspace{0pt}    {W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};1),\\
   \hspace{0pt}    {W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};1),\\
   \hspace{0pt}    {W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};1),\\
   \hspace{0pt}\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}    {W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};1),\\
   \hspace{0pt}\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}    {W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};1),\\
   \hspace{0pt}\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}    {W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};1),\\
   \hspace{4pt}\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}    {W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};1)\hspace{2pt}\}
   \end{array}
   \end{array}
   \end{array}\]
  \[\begin{array}{c}
  \hspace{-400pt}(b)\\
  \hspace{0pt}
  \begin{array}{cc}
  \begin{array}{c}
  \hspace{-148pt}\mathfrak{t}_{\hspace{1pt}{\rm I}}=\\
  \hspace{-180pt}\{ \\
  \hspace{0pt}\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};1),\\
  \hspace{0pt}{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};1),\\
  \hspace{0pt}{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};1),\\
  \hspace{0pt}\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};1),\\
  \hspace{0pt}\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};1),\\
  \hspace{0pt}{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};1),\\
  \hspace{5pt}{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};1)\hspace{2pt}\}
  \end{array}
  &
  \begin{array}{c}
  \hspace{-148pt}\mathfrak{p}_{\hspace{1pt}{\rm I}}=\\
  \hspace{-84pt}\{\hspace{2pt}\mathfrak{C}_{[\mathbf{0}]}=\mathfrak{B}^{[1]}_{intr}\cup\mathfrak{B}^{[1,1]}_{intr},\\
  \hspace{0pt}{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};1),\\
  \hspace{0pt}\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};1),\\
  \hspace{0pt}\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};1),\\
  \hspace{0pt}{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};1),\\
  \hspace{0pt}{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};1),\\
  \hspace{0pt}\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};1),\\
  \hspace{5pt}\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};1)\hspace{2pt}\}
  \end{array}
  \end{array}
  \end{array}\]
 \[\begin{array}{c}
 \hspace{0pt}
 \begin{array}{cc}
 \begin{array}{c}
 \hspace{-148pt}\mathfrak{t}_{\hspace{1pt}{\rm II}}=\\
 \hspace{-148pt}\{\hspace{2pt}\mathfrak{B}^{[1,1]}_{intr},\\
 \hspace{0pt}\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};1),\\
 \hspace{0pt}\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};1),\\
 \hspace{0pt}\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};1),\\
 \hspace{0pt}\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};1),\\
 \hspace{0pt}\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};1),\\
 \hspace{0pt}\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};1),\\
 \hspace{5pt}\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};1)\hspace{2pt}\}
 \end{array}
 &
 \begin{array}{c}
 \hspace{-148pt}\mathfrak{p}_{\hspace{1pt}{\rm II}}=\\
 \hspace{-148pt}\{\hspace{2pt}\mathfrak{B}^{[1]}_{intr},\\
 \hspace{0pt}{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};1),\\
 \hspace{0pt}{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};1),\\
 \hspace{0pt}{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};1),\\
 \hspace{0pt}{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};1),\\
 \hspace{0pt}{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};1),\\
 \hspace{0pt}{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};1),\\
 \hspace{5pt}{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};1)\hspace{2pt}\}
 \end{array}
